Controlling Repetition in Protein Language Models

Protein language models (PLMs) have enabled advances in structure prediction and de novo protein design, yet they frequently collapse into pathological repetition during generation. Unlike in text, where repetition merely reduces readability, in proteins it undermines structural confidence and functional viability. To unify this problem, we present the first systematic study of repetition in PLMs. We first propose quantitative metrics to characterize motif-level and homopolymer repetition and then demonstrate their negative impact on folding reliability. To address this challenge, we propose UCCS (Utility-Controlled Contrastive Steering), which steers protein generation with a constrained dataset. Instead of naively contrasting high- vs. low-repetition sequences, we construct contrastive sets that maximize differences in repetition while tightly controlling for structural utility. This disentanglement yields steering vectors that specifically target repetition without degrading foldability. Injected at inference, these vectors consistently reduce repetition without retraining or heuristic decoding. Experiments with ESM-3 and ProtGPT2 in CATH, UniRef50, and SCOP show that our method outperforms decoding penalties and other baselines, substantially lowering repetition while preserving AlphaFold confidence scores. Our results establish repetition control as a central challenge for PLMs and highlight dataset-guided steering as a principled approach for reliable protein generation.

==> (inline-0) <==
\begin{tabular}{r rrrrrrrrr}
\toprule
\textbf{layer} & $\mathrm{H_{norm}}$ & \text{Dist-2} & \text{Dist-3} & $R_{\mathrm{hpoly}}$ & $\mathrm{pLDDT}$ & $\mathrm{pTM}$ & $\mathrm{R}$ & $\mathrm{U}$ \\
\midrule0 & $0.728\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.410\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.026}}$ & $0.656\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.037}}$ & $0.942\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.743\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.488\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.028}}$ & $0.734\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.616\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ \\
1 & $0.670\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.026}}$ & $0.349\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.031}}$ & $0.565\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.039}}$ & $0.921\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.721\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.472\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.025}}$ & $0.682\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.025}}$ & $0.596\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ \\
2 & $0.498\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.167\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.286\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.025}}$ & $0.857\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ & $0.624\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ & $0.350\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.527\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.487\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ \\
3 & $0.730\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.029}}$ & $0.416\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.039}}$ & $0.658\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.051}}$ & $0.950\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ & $0.735\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.490\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.739\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.032}}$ & $0.612\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ \\
4 & $0.733\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.420\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.669\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.961\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.747\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.497\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ & $0.746\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.622\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ \\
5 & $0.751\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.445\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.024}}$ & $0.703\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.029}}$ & $0.965\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.754\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.519\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.027}}$ & $0.763\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.637\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ \\
6 & $0.757\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.445\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.698\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.028}}$ & $0.958\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.765\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.520\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.026}}$ & $0.762\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.642\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ \\
7 & $0.764\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.451\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ & $0.710\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ & $0.972\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.757\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.517\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.030}}$ & $0.772\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.637\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.025}}$ \\
8 & $0.764\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.459\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.026}}$ & $0.715\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.035}}$ & $0.964\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.770\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ & $0.531\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.026}}$ & $0.772\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.650\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.024}}$ \\
9 & $0.750\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.024}}$ & $0.436\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.035}}$ & $0.683\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.041}}$ & $0.965\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.749\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ & $0.498\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.037}}$ & $0.758\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ & $0.623\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.029}}$ \\
10 & $0.759\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.443\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.692\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ & $0.967\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.754\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.508\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.024}}$ & $0.765\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.631\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ \\
11 & $0.744\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.418\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.656\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.972\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.758\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.516\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.751\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.637\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ \\
12 & $0.758\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.434\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.682\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.978\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.764\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.502\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.031}}$ & $0.765\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.633\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.024}}$ \\
13 & $0.769\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.442\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ & $0.686\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.031}}$ & $0.979\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.004}}$ & $0.763\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ & $0.501\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ & $0.771\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.632\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ \\
14 & $0.759\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.410\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.639\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.988\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.755\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.497\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.757\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.626\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ \\
15 & $0.759\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.401\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.614\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ & $0.991\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.004}}$ & $0.758\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.501\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.752\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.629\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ \\
16 & $0.738\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.311\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.456\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.995\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.002}}$ & $0.725\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.481\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.705\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.006}}$ & $0.603\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ \\
17 & $0.794\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ & $0.453\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.025}}$ & $0.682\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.036}}$ & $0.991\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.003}}$ & $0.755\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.511\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ & $0.784\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.633\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ \\
18 & $0.738\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.275\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.388\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.029}}$ & $0.995\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.002}}$ & $0.729\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ & $0.526\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ & $0.688\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.627\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ \\
19 & $0.786\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.419\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.655\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.989\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.003}}$ & $0.745\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.499\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.771\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.622\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ \\
20 & $0.820\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.530\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.808\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ & $0.988\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.003}}$ & $0.754\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.494\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.826\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.624\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ \\
21 & $0.843\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.559\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.843\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.991\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.002}}$ & $0.755\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.510\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.845\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.633\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ \\
22 & $0.808\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.516\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.804\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.987\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.785\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.518\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.818\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.006}}$ & $0.652\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ \\
23 & $0.805\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.515\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.805\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.987\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.785\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.524\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.817\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.655\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ \\
24 & $0.818\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.533\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.029}}$ & $0.819\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ & $0.986\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.770\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.513\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.024}}$ & $0.827\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.642\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ \\
25 & $0.824\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.542\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.827\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.992\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.003}}$ & $0.788\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.544\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.834\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.666\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ \\
26 & $0.821\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.533\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.814\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.989\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.003}}$ & $0.791\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.537\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.828\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.664\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ \\
27 & $0.834\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ & $0.545\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.028}}$ & $0.821\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.027}}$ & $0.991\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.004}}$ & $0.799\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.577\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.836\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.688\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ \\
28 & $0.821\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.515\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.794\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.991\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.004}}$ & $0.805\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.563\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.026}}$ & $0.822\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.684\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ \\
29 & $0.837\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.545\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.819\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.991\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.002}}$ & $0.810\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.584\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.837\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.697\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ \\
30 & $0.845\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.546\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.815\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.991\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.002}}$ & $0.828\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.613\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.024}}$ & $0.839\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.720\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ \\
31 & $0.829\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.521\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.796\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.991\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.004}}$ & $0.818\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.578\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.032}}$ & $0.826\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.004}}$ & $0.698\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.026}}$ \\
32 & $0.834\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.530\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.793\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.988\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.817\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.583\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.828\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.700\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ \\
33 & $0.827\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.524\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ & $0.788\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.026}}$ & $0.988\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.003}}$ & $0.805\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.571\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.026}}$ & $0.824\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.688\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ \\
34 & $0.823\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.518\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.774\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.984\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.003}}$ & $0.794\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.556\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.818\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.675\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ \\
35 & $0.708\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.388\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.627\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.941\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.742\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ & $0.480\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.026}}$ & $0.719\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.611\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.024}}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{r rrrrrrrrr}
\toprule
\textbf{layer} & $\mathrm{H_{norm}}$ & \text{Dist-2} & \text{Dist-3} & $R_{\mathrm{hpoly}}$ & $\mathrm{pLDDT}$ & $\mathrm{pTM}$ & $\mathrm{R}$ & $\mathrm{U}$ \\
\midrule0 & $0.805\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.025}}$ & $0.610\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.836\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.972\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.838\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.577\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.035}}$ & $0.833\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.708\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ \\
1 & $0.774\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.026}}$ & $0.570\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.030}}$ & $0.791\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.031}}$ & $0.954\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.807\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.006}}$ & $0.546\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.025}}$ & $0.802\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.024}}$ & $0.676\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ \\
2 & $0.672\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ & $0.425\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.635\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.031}}$ & $0.918\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.769\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.467\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.025}}$ & $0.707\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.618\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ \\
3 & $0.806\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.613\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ & $0.846\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.971\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.827\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.572\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.835\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.699\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ \\
4 & $0.809\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.624\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.857\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.978\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.835\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.585\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ & $0.842\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.710\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ \\
5 & $0.812\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.623\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.852\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.974\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.830\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.576\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.841\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.703\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ \\
6 & $0.813\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.623\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.852\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.972\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.830\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.576\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ & $0.841\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.703\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ \\
7 & $0.822\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.642\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.864\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.977\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.004}}$ & $0.831\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.591\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.851\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.711\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ \\
8 & $0.812\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.624\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.853\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.974\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.004}}$ & $0.827\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.581\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.030}}$ & $0.841\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.704\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ \\
9 & $0.817\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.632\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.856\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.977\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.821\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.576\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.846\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.699\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ \\
10 & $0.823\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.640\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ & $0.867\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.981\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.003}}$ & $0.827\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.579\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.852\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.703\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ \\
11 & $0.807\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.604\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.828\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.975\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.823\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ & $0.572\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.833\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.697\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ \\
12 & $0.815\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.618\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.838\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.982\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.004}}$ & $0.818\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.562\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.031}}$ & $0.842\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.690\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ \\
13 & $0.807\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.603\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.818\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.985\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.003}}$ & $0.811\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.545\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.834\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.678\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ \\
14 & $0.818\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.604\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ & $0.816\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ & $0.992\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.004}}$ & $0.805\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.549\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ & $0.840\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.677\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ \\
15 & $0.813\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.569\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.030}}$ & $0.764\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.993\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.004}}$ & $0.797\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.538\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.824\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.667\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ \\
16 & $0.775\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.432\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.027}}$ & $0.565\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.029}}$ & $0.991\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.004}}$ & $0.758\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.006}}$ & $0.499\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.755\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.628\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ \\
17 & $0.839\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.612\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.799\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.024}}$ & $0.994\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.003}}$ & $0.792\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.533\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.006}}$ & $0.846\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.663\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ \\
18 & $0.789\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.411\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.529\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ & $0.991\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.003}}$ & $0.755\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.528\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.025}}$ & $0.750\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.641\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ \\
19 & $0.832\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.586\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.028}}$ & $0.790\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.029}}$ & $0.993\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.004}}$ & $0.791\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.522\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.837\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.657\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ \\
20 & $0.869\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.709\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.925\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.994\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.002}}$ & $0.790\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.006}}$ & $0.514\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.893\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.652\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.004}}$ \\
21 & $0.877\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.006}}$ & $0.717\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.932\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.990\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.787\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.535\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.897\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.004}}$ & $0.661\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ \\
22 & $0.856\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.688\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.912\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.004}}$ & $0.992\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.829\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.565\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.882\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.697\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ \\
23 & $0.854\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.006}}$ & $0.689\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.914\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.993\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.003}}$ & $0.829\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.569\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.026}}$ & $0.883\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.004}}$ & $0.699\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ \\
24 & $0.869\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.715\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.937\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.006}}$ & $0.991\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.006}}$ & $0.818\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.569\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.896\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.693\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ \\
25 & $0.860\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.709\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.927\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.991\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.006}}$ & $0.829\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.565\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ & $0.889\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.004}}$ & $0.697\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ \\
26 & $0.858\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.691\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ & $0.912\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ & $0.990\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.004}}$ & $0.832\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.584\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ & $0.883\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.708\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ \\
27 & $0.870\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.711\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.927\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.006}}$ & $0.993\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.825\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.577\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.026}}$ & $0.894\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.006}}$ & $0.701\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ \\
28 & $0.858\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.681\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.907\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.992\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.003}}$ & $0.840\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.595\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.032}}$ & $0.881\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.717\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ \\
29 & $0.861\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.687\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ & $0.902\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.992\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.004}}$ & $0.828\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.004}}$ & $0.587\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ & $0.883\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.708\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ \\
30 & $0.871\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.692\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.904\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.994\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.002}}$ & $0.847\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.613\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.888\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.730\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ \\
31 & $0.859\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.006}}$ & $0.685\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ & $0.902\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.993\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.002}}$ & $0.845\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.609\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.882\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.727\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ \\
32 & $0.862\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.004}}$ & $0.691\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.899\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.993\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.003}}$ & $0.842\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.601\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.883\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.004}}$ & $0.721\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ \\
33 & $0.857\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.681\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.903\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.992\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.003}}$ & $0.836\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.591\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.031}}$ & $0.881\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.006}}$ & $0.714\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ \\
34 & $0.857\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.684\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.893\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.990\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.001}}$ & $0.843\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.597\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.879\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.720\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ \\
35 & $0.789\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.590\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.815\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.963\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.821\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.562\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.818\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.692\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{r rrrrrrrrr}
\toprule
\textbf{layer} & $\mathrm{H_{norm}}$ & \text{Dist-2} & \text{Dist-3} & $R_{\mathrm{hpoly}}$ & $\mathrm{pLDDT}$ & $\mathrm{pTM}$ & $\mathrm{R}$ & $\mathrm{U}$ \\
\midrule0 & $0.459\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.203\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.353\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.024}}$ & $0.561\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.029}}$ & $0.695\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.477\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.433\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ & $0.586\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ \\
1 & $0.457\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.204\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.355\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.024}}$ & $0.559\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.026}}$ & $0.700\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.482\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.432\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.591\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ \\
2 & $0.459\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.204\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.354\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.025}}$ & $0.561\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.029}}$ & $0.695\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.475\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.433\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ & $0.585\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ \\
3 & $0.454\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.200\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.349\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.557\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ & $0.694\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.478\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.429\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.586\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ \\
4 & $0.463\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.205\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.357\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ & $0.564\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.029}}$ & $0.696\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.478\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.436\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.587\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ \\
5 & $0.460\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.203\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.354\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.027}}$ & $0.570\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.027}}$ & $0.700\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.481\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.436\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.591\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ \\
6 & $0.459\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.203\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.355\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.025}}$ & $0.567\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.035}}$ & $0.697\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ & $0.482\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ & $0.435\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.024}}$ & $0.589\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ \\
7 & $0.461\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.204\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.358\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.027}}$ & $0.571\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.037}}$ & $0.702\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.488\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.438\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.025}}$ & $0.595\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ \\
8 & $0.467\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.207\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.360\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.576\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.700\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.486\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ & $0.442\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.593\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ \\
9 & $0.463\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.204\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.356\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.576\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.024}}$ & $0.685\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.476\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.028}}$ & $0.440\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.581\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ \\
10 & $0.461\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.204\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.356\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.572\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.026}}$ & $0.687\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.476\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.026}}$ & $0.438\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.582\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ \\
11 & $0.466\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.206\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.360\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.582\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.703\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.484\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.444\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.594\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ \\
12 & $0.464\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.206\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.360\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.572\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ & $0.699\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.484\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ & $0.440\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.591\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ \\
13 & $0.462\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.206\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.360\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.576\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.030}}$ & $0.704\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.489\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.440\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.597\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ \\
14 & $0.465\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.207\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.361\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ & $0.582\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.039}}$ & $0.702\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.488\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.024}}$ & $0.444\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ & $0.595\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ \\
15 & $0.463\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.206\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.360\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.575\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ & $0.705\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.490\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.440\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.597\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ \\
16 & $0.461\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.206\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.359\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.025}}$ & $0.564\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.031}}$ & $0.703\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.484\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.436\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ & $0.593\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ \\
17 & $0.461\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.206\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.359\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.025}}$ & $0.561\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.030}}$ & $0.700\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ & $0.483\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.025}}$ & $0.435\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ & $0.592\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ \\
18 & $0.451\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.199\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.344\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.546\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.692\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.475\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.423\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.583\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ \\
19 & $0.462\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.203\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.352\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.026}}$ & $0.564\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.030}}$ & $0.695\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.477\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ & $0.434\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ & $0.586\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ \\
20 & $0.454\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.027}}$ & $0.198\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.343\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.028}}$ & $0.561\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.040}}$ & $0.692\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ & $0.471\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.429\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.029}}$ & $0.581\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ \\
21 & $0.449\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ & $0.199\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.342\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.537\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.032}}$ & $0.681\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.460\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.419\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ & $0.570\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ \\
22 & $0.466\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.208\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.362\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.568\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.025}}$ & $0.696\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.486\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.440\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.591\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ \\
23 & $0.454\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.200\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.346\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.558\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.030}}$ & $0.683\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.468\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ & $0.428\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.575\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ \\
24 & $0.457\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.025}}$ & $0.201\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.346\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.030}}$ & $0.580\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.046}}$ & $0.691\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.029}}$ & $0.476\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.029}}$ & $0.437\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.031}}$ & $0.584\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.028}}$ \\
25 & $0.449\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.194\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.333\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.567\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.028}}$ & $0.670\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.444\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.426\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.557\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ \\
26 & $0.449\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.197\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.338\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.570\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.036}}$ & $0.679\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.455\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.429\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.567\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ \\
27 & $0.448\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.195\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.335\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.584\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ & $0.673\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.456\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.432\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.564\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ \\
28 & $0.454\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.199\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.344\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.590\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ & $0.681\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.460\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.439\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.570\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ \\
29 & $0.453\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.202\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.351\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ & $0.572\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.029}}$ & $0.677\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ & $0.461\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ & $0.434\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.569\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ \\
30 & $0.463\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.208\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.361\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.590\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ & $0.677\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.463\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.006}}$ & $0.446\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.570\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ \\
31 & $0.445\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.193\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.335\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.575\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.024}}$ & $0.675\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.457\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.428\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.566\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ \\
32 & $0.447\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.026}}$ & $0.199\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.348\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.030}}$ & $0.574\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.046}}$ & $0.676\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.029}}$ & $0.472\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.431\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.031}}$ & $0.574\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.024}}$ \\
33 & $0.467\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.205\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.362\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.595\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.030}}$ & $0.696\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.487\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.448\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.591\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ \\
34 & $0.463\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.203\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.358\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ & $0.599\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.030}}$ & $0.691\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.482\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.448\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.586\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ \\
35 & $0.450\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ & $0.200\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.351\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.024}}$ & $0.562\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.053}}$ & $0.677\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.028}}$ & $0.475\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.024}}$ & $0.429\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.030}}$ & $0.576\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.025}}$ \\
36 & $0.479\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.214\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.379\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.602\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.030}}$ & $0.700\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.490\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.459\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.595\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ \\
37 & $0.474\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.215\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.380\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.588\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ & $0.693\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.491\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.031}}$ & $0.453\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.592\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.024}}$ \\
38 & $0.479\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.214\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.376\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ & $0.593\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.032}}$ & $0.694\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.487\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.456\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ & $0.591\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ \\
39 & $0.469\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.205\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.364\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.594\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.032}}$ & $0.692\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.470\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ & $0.449\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.581\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ \\
40 & $0.478\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.211\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.382\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.622\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.683\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.470\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.466\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.576\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ \\
41 & $0.548\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.252\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.468\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.678\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.749\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.555\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ & $0.529\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.652\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ \\
42 & $0.598\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.273\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.497\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.027}}$ & $0.724\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.039}}$ & $0.747\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.502\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.027}}$ & $0.569\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.025}}$ & $0.624\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ \\
43 & $0.575\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.257\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.477\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.768\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.707\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.461\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.570\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.584\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ \\
44 & $0.514\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.230\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.416\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.651\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.028}}$ & $0.696\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.446\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.496\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.571\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ \\
45 & $0.537\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.225\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.422\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.785\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.699\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.434\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.549\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.567\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ \\
46 & $0.644\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.300\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.562\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.882\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.774\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.546\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.652\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.660\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ \\
47 & $0.627\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.290\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.543\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.866\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.795\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.554\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.636\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.674\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ \\

\bottomrule
\end{tabular}
\begin{tabular}{r rrrrrrrrr}
\toprule
\textbf{layer} & $\mathrm{H_{norm}}$ & \text{Dist-2} & \text{Dist-3} & $R_{\mathrm{hpoly}}$ & $\mathrm{pLDDT}$ & $\mathrm{pTM}$ & $\mathrm{R}$ & $\mathrm{U}$ \\
\midrule0 & $0.556\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.343\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.525\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.684\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.027}}$ & $0.815\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.555\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.558\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.685\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ \\
1 & $0.554\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.341\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.002}}$ & $0.520\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.683\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.032}}$ & $0.812\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.549\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ & $0.556\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.681\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ \\
2 & $0.553\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.341\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.003}}$ & $0.520\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.006}}$ & $0.677\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.033}}$ & $0.814\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.554\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.554\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.684\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ \\
3 & $0.557\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.343\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.003}}$ & $0.523\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.682\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ & $0.809\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.550\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.025}}$ & $0.558\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.680\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ \\
4 & $0.553\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.340\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.519\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.676\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ & $0.807\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.543\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.024}}$ & $0.553\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.675\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ \\
5 & $0.555\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.342\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.523\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.680\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ & $0.812\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.549\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.556\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.681\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ \\
6 & $0.552\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.337\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.517\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.675\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.024}}$ & $0.811\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.548\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.551\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.679\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ \\
7 & $0.558\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.345\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.529\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.687\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.033}}$ & $0.813\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.556\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.561\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.685\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ \\
8 & $0.558\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.342\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.522\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.686\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.036}}$ & $0.812\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.549\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.027}}$ & $0.559\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ & $0.681\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ \\
9 & $0.558\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.343\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.525\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.680\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.029}}$ & $0.812\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.547\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.024}}$ & $0.557\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.680\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ \\
10 & $0.562\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.006}}$ & $0.348\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.532\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.689\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.815\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.554\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.564\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.684\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ \\
11 & $0.563\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.347\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.532\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.693\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.810\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.552\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ & $0.565\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.681\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ \\
12 & $0.557\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.342\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.524\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.686\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ & $0.811\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.552\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.559\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.682\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ \\
13 & $0.559\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.004}}$ & $0.345\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.530\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.692\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ & $0.815\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.557\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.563\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.686\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ \\
14 & $0.561\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.345\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.529\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.691\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.028}}$ & $0.818\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.560\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.563\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.689\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ \\
15 & $0.558\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.342\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.526\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.687\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ & $0.811\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.552\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.024}}$ & $0.560\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.681\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ \\
16 & $0.559\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.345\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.530\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.687\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.031}}$ & $0.819\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.560\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.561\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.690\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ \\
17 & $0.553\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.340\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.524\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.683\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.026}}$ & $0.815\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.555\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.027}}$ & $0.556\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.685\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ \\
18 & $0.550\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.341\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.520\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.678\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.025}}$ & $0.815\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.554\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.553\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.685\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ \\
19 & $0.551\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.340\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.520\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.673\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.030}}$ & $0.814\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.550\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ & $0.551\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.682\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ \\
20 & $0.550\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.337\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.513\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.676\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.810\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.543\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.024}}$ & $0.550\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.676\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ \\
21 & $0.541\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.335\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.508\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.662\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.808\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.543\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.541\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.676\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ \\
22 & $0.553\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.343\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.522\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.681\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.812\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.547\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.555\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.679\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ \\
23 & $0.552\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.002}}$ & $0.338\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.514\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.687\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.800\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.539\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.032}}$ & $0.555\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.006}}$ & $0.669\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.026}}$ \\
24 & $0.554\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.339\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.512\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.690\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.802\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.543\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ & $0.557\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.006}}$ & $0.672\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ \\
25 & $0.542\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.328\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.497\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.673\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.797\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.529\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.542\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.663\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ \\
26 & $0.543\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.330\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.498\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.680\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.802\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.002}}$ & $0.532\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ & $0.546\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.667\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ \\
27 & $0.550\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.336\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.006}}$ & $0.508\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.689\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.024}}$ & $0.804\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.539\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.554\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.672\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ \\
28 & $0.559\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.345\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.523\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.700\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ & $0.805\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.540\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.024}}$ & $0.565\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.672\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ \\
29 & $0.561\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.352\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.534\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.699\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.804\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.537\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.568\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.670\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ \\
30 & $0.561\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.006}}$ & $0.351\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.535\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.706\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.810\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.549\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ & $0.570\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.006}}$ & $0.680\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ \\
31 & $0.554\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.337\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.517\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.705\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.797\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.536\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.562\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.666\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ \\
32 & $0.546\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.341\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.520\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.680\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.806\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.552\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.552\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.679\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ \\
33 & $0.560\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.347\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.531\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.704\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ & $0.806\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.553\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.568\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.680\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ \\
34 & $0.561\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.346\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.530\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.709\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.808\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.547\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.569\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.678\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ \\
35 & $0.552\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.348\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.530\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.681\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.030}}$ & $0.788\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ & $0.538\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.557\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.663\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ \\
36 & $0.575\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.358\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.006}}$ & $0.550\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.004}}$ & $0.716\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.806\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.556\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ & $0.581\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.681\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ \\
37 & $0.568\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.357\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.552\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.699\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.801\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.548\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.024}}$ & $0.574\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.675\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ \\
38 & $0.577\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.362\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.006}}$ & $0.558\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.709\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.807\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.548\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.024}}$ & $0.582\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.677\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ \\
39 & $0.572\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.357\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.552\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.707\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.021}}$ & $0.799\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.535\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.022}}$ & $0.578\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.667\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ \\
40 & $0.568\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.358\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.006}}$ & $0.555\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.702\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.798\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.535\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.576\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.667\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ \\
41 & $0.580\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.369\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.574\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.709\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.026}}$ & $0.807\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.546\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.020}}$ & $0.587\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ & $0.676\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ \\
42 & $0.633\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.004}}$ & $0.397\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.614\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.770\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.823\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.543\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ & $0.636\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.006}}$ & $0.683\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ \\
43 & $0.625\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.393\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.618\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.796\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.803\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.528\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.642\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.665\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ \\
44 & $0.577\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.362\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.569\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.717\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.808\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ & $0.526\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.587\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.667\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.010}}$ \\
45 & $0.581\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.357\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.004}}$ & $0.559\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.013}}$ & $0.783\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.031}}$ & $0.811\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.019}}$ & $0.508\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.608\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.018}}$ & $0.660\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.015}}$ \\
46 & $0.684\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.004}}$ & $0.455\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.009}}$ & $0.706\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.007}}$ & $0.903\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.851\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ & $0.591\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.017}}$ & $0.723\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.005}}$ & $0.721\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.014}}$ \\
47 & $0.666\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.434\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.003}}$ & $0.676\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.887\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.011}}$ & $0.850\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.012}}$ & $0.580\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.023}}$ & $0.703\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.008}}$ & $0.715\smash{\raisebox{-0.6ex}{\scriptsize$\pm$0.016}}$ \\

\bottomrule
\end{tabular}
